Probabilistic Interval Analysis of Unreliable Programs

Advancement of chip technology will make future computer chips faster. Power consumption of such chips shall also decrease. But this speed gain shall not come free of cost, there is going to be a trade-off between speed and efficiency, i.e accuracy of the computation. In order to achieve this extra speed we will simply have to let our computers make more mistakes in computations. Consequently, systems built with these type of chips will possess an innate unreliability lying within. Programs written for these systems will also have to incorporate this unreliability. Researchers have already started developing programming frameworks for unreliable architectures as such. In the present work, we use a restricted version of C-type languages to model the programs written for unreliable architectures. We propose a technique for statically analyzing codes written for these kind of architectures. Our technique, which primarily focuses on Interval/Range Analysis of this type of programs, uses the well established theory of abstract interpretation. While discussing unreliability of hardware, there comes scope of failure of the hardware components implicitly. There are two types of failure models, namely: 1) permanent failure model, where the hardware stops execution on failure and 2) transient failure model, where on failure, the hardware continues subsequent operations with wrong operand values. In this paper, we've only taken transient failure model into consideration. The goal of this analysis is to predict the probability with which a program variable assumes values from a given range at a given program point.

==> figures/abstract_2d.tex <==
\psset{arrowscale=1.5, ArrowInside=-<}
\pstree[levelsep=40pt, nodesep=4pt]{\Tr{$\top_M=\big<[m,M],0\big>$}}{
  \pstree{\Tr[name=L2C1]{$\big<[m,M-1],0\big>$}}{
    \psset{ArrowInside=-}
    \pstree{\psset{linestyle=none}\Tr{}}{
      \pstree{\psset{linestyle=none}\Tr{}}{
        \pstree{\psset{linestyle=none}\Tr{}}{
          \pstree{\psset{linestyle=none}\Tr[name=L6C1]{$\big<[m,M-2],0\big>$}}{
            \psset{linestyle=dotted}
            \pstree{\Tr[name=L7C1]{$\big<[m,m],0\big>$}}{
              \psset{linestyle=dashed, ArrowInside=-<}
              \Tr[name=L8C1]{$\big<[m,m],\epsilon\big>$}
            }
          }
        }
      }
    }
  }
  \pstree{\psset{linestyle=dashed}\Tr[name=L2C2]{$\big<[m,M],\epsilon\big>$}}{
    \pstree{\Tr[name=L3C1]{$\big<[m,M-1],\frac{\epsilon\cdot(M-m)}{M-m+1}\big>$}}{
      \psset{linestyle=dashed}
      \Tr[name=L4C1]{$\big<[m,M-1],\epsilon_2\big>$}
      \psset{linestyle=none,ArrowInside=-}
      \Tr{$\qquad\qquad$}
      \Tr{$\qquad\qquad\qquad$}
    }
    \pstree{\psset{linestyle=dashed}\Tr[name=L3C2]{$\big<[m,M],\epsilon_1\big>$}}{
      \pstree{\psset{linestyle=dashed}\Tr[name=L4C2]{$\big<[m,M],1\big>$}}{
        \pstree{\Tr[name=L5C1]{$\big<[m,M-1],\frac{M-m}{M-m+1}\big>$}}{
          \psset{linestyle=dashed}
          \pstree{\Tr[name=L6C2]{$\big<[m,M-1],1\big>$}}{
            \psset{linestyle=solid}
            \pstree{\Tr[name=L7C2]{$\big<[m,M-2],\frac{M-m-1}{M-m}\big>$}}{
              \psset{linestyle=dashed,ArrowInside=-<}
              \pstree{\Tr[name=L8C2]{$\big<[m,M-2],1\big>$}}{
                \psset{linestyle=dotted,ArrowInside=-}
                \Tr[name=L9C1]{$\big<[m,m],1\big>$}
              }
            }
          }
        }
        \psset{linestyle=none}
        \pstree{\psset{ArrowInside=-}\Tr{}}{
          \pstree{\psset{ArrowInside=-}\Tr[name=L6C3]{$\big<[m+1,M-1],0\big>$}}{
            \psset{linestyle=dashed}
            \pstree{\Tr[name=L7C3]{$\big<[m+1,M-1],\frac{M-m-1}{M-m}\big>$}}{
              \pstree{\Tr[name=L8C3]{$\big<[m+1,M-1],1\big>$}}{
                \psset{linestyle=dotted,ArrowInside=-}
                \Tr[name=L9C2]{$\big<[m+1,m+1],1\big>$}
                \psset{linestyle=none}
                \pstree{\Tr[name=L9C3]{$\ldots\quad\big<[0,0],1\big>\quad\ldots$}}{
                  \psset{linestyle=solid,ArrowInside=-<}
                  \pstree{\Tr[name=L10C1]{$\bot_M=\big<[\ ],1\big>$}}{
                  }
                }
                \psset{linestyle=dotted}
                \Tr[name=L9C4]{$\big<[M-1,M-1],1\big>$}
              }
            }
          }
        }
        \psset{linestyle=solid}
        \pstree{\Tr[name=L5C2]{$\big<[m+1,M],\frac{M-m}{M-m+1}\big>$}}{
          \psset{linestyle=dashed}
          \pstree{\Tr[name=L6C4]{$\big<[m+1,M],1\big>$}}{
            \psset{linestyle=solid}
            \pstree{\Tr[name=L7C4]{$\big<[m+2,M],\frac{M-m-1}{M-m}\big>$}}{
              \psset{linestyle=dashed,ArrowInside=-<}
              \pstree{\Tr[name=L8C4]{$\big<[m+2,M],1\big>$}}{
                \psset{linestyle=dotted,ArrowInside=-}
                \Tr[name=L9C5]{$\big<[M,M],1\big>$}
              }
            }
          }
        }
      }
    }
    \psset{linestyle=solid}
    \pstree{\Tr[name=L3C3]{$\big<[m+1,M],\frac{\epsilon\cdot(M-m)}{M-m+1}\big>$}}{
      \psset{linestyle=none,ArrowInside=-}
      \Tr{$\qquad\qquad$}
      \Tr{$\qquad\qquad\qquad$}
      \psset{linestyle=dashed,ArrowInside=-<}
      \Tr[name=L4C3]{$\big<[m+1,M],\epsilon_2\big>$}
    }
  }
  \pstree{\Tr[name=L2C3]{$\big<[m+1,M],0\big>$}}{
    \psset{ArrowInside=-}
    \pstree{\psset{linestyle=none}\Tr{}}{
      \pstree{\psset{linestyle=none}\Tr{}}{
        \pstree{\psset{linestyle=none}\Tr{}}{
          \pstree{\psset{linestyle=none}\Tr[name=L6C5]{$\big<[m+2,M],0\big>$}}{
            \psset{linestyle=dotted}
            \pstree{\Tr[name=L7C5]{$\big<[M,M],0\big>$}}{
              \psset{linestyle=dashed,ArrowInside=-<}
              \Tr[name=L8C5]{$\big<[M,M],\epsilon\big>$}
            }
          }
        }
      }
    }
  }
}
\psset{nodesep=4pt}
\ncline{L2C1}{L6C1}
\ncline{L2C3}{L6C5}
\ncline{L2C1}{L6C3}
\ncline{L2C3}{L6C3}
\ncline{L3C2}{L4C1}
\ncline{L3C2}{L4C3}
\ncline{L6C2}{L7C3}
\ncline{L6C4}{L7C3}
\ncline{L9C1}{L10C1}
\ncline{L9C2}{L10C1}
\ncline{L9C4}{L10C1}
\ncline{L9C5}{L10C1}
\ncline[linestyle=dashed]{L2C1}{L3C1}
\ncline[linestyle=dashed]{L2C3}{L3C3}
\ncline[linestyle=dashed]{L4C1}{L5C1}
\ncline[linestyle=dashed]{L4C3}{L5C2}
\ncline[linestyle=dashed]{L8C1}{L9C1}
\ncline[linestyle=dashed]{L8C5}{L9C5}
\ncline[linestyle=dashed]{L6C1}{L7C2}
\ncline[linestyle=dashed]{L6C5}{L7C4}

==> figures/abstract_frontal.tex <==
\newcommand\XRoot{12}
\newcommand\YRoot{12}
\node[label={[label distance=-10pt, font=\scriptsize]90:$\big<[m,M],0\big>$}] (Atop) at (\XRoot,\YRoot) {$A_\top$};
\node[label={[label distance=-10pt, font=\scriptsize]100:$\big<[m,M-1],0\big>$}] (A11) at (\XRoot-2,\YRoot-2) {$A_{11}$};
\node[label={[label distance=-10pt, font=\scriptsize]80:$\big<[m+1,M],0\big>$}] (A12) at (\XRoot+2,\YRoot-2) {$A_{12}$};
\node[label={[label distance=-10pt, font=\scriptsize]100:$\big<[m,M-2],0\big>$}] (A21) at (\XRoot-4,\YRoot-4) {$A_{21}$};
\node[label={[label distance=-22pt, font=\scriptsize]above:$\big<[m+1,M-1],0\big>$}] (A22) at (\XRoot,\YRoot-4) {$A_{22}$};
\node[label={[label distance=-10pt, font=\scriptsize]80:$\big<[m+2,M],0\big>$}] (A23) at (\XRoot+4,\YRoot-4) {$A_{23}$};
\node[label={[label distance=-10pt, font=\scriptsize]100:$\big<[m,M-3],0\big>$}] (A31) at (\XRoot-6,\YRoot-6) {$A_{31}$};
\node[label={[label distance=-10pt, font=\scriptsize]-100:$\big<[m+1,M-2],0\big>$}] (A32) at (\XRoot-2,\YRoot-6) {$A_{32}$};
\node[label={[label distance=-10pt, font=\scriptsize]-80:$\big<[m+2,M-1],0\big>$}] (A33) at (\XRoot+2,\YRoot-6) {$A_{33}$};
\node[label={[label distance=-10pt, font=\scriptsize]80:$\big<[m+3,M],0\big>$}] (A34) at (\XRoot+6,\YRoot-6) {$A_{34}$};
\node[label={[label distance=-10pt, font=\scriptsize]100:$\big<[m,m+1],0\big>$}] (All1) at (\XRoot-10,\YRoot-10) {$A_{(R-1)1}$};
\node[draw=none] at (\XRoot-6,\YRoot-10) {$\cdots$};
\node[label={[label distance=1pt, font=\scriptsize]-200:$\big<[-1,0],0\big>$}] (All2) at (\XRoot-2,\YRoot-10) {$A_{(R-1)m}$};
\node[label={[label distance=1pt, font=\scriptsize]20:$\big<[0,1],0\big>$}] (All3) at (\XRoot+2,\YRoot-10) {$A_{(R-1)(m+1)}$};
\node[draw=none] at (\XRoot+6,\YRoot-10) {$\cdots$};
\node[label={[label distance=-10pt, font=\scriptsize]80:$\big<[M-1,M],0\big>$}] (All4) at (\XRoot+10,\YRoot-10) {$A_{(R-1)R}$};
\node[label={[label distance=-10pt, font=\scriptsize]-90:$\big<[m,m],0\big>$}] (Al1) at (\XRoot-13,\YRoot-13) {$A_{R1}$};
\node[draw=none] (Al2) at (\XRoot-6.5,\YRoot-13) {$\cdots$};
\node[label={[label distance=-8pt, font=\scriptsize]-90:$\big<[0,0],0\big>$}] (Al3) at (\XRoot,\YRoot-13) {$A_{R(m+1)}$};
\node[draw=none] (Al4) at (\XRoot+6.5,\YRoot-13) {$\cdots$};
\node[label={[label distance=-10pt, font=\scriptsize]-90:$\big<[M,M],0\big>$}] (Al5) at (\XRoot+13,\YRoot-13) {$A_{R(R+1)}$};

\path (Atop) edge[-<-] (A11)
             edge[-<-] (A12)
      (A11)  edge[-<-] (A21)
             edge[-<-=0.3] (A22)
      (A12)  edge[-<-=0.3] (A22)
             edge[-<-] (A23)
      (A21)  edge[-<-] (A31)
             edge[-<-] (A32)
      (A22)  edge[-<-] (A32)
             edge[-<-] (A33)
      (A23)  edge[-<-] (A33)
             edge[-<-] (A34)
      (All1) edge[-<-] (Al1)
      (Al3)  edge[->-=0.6] (All2)
             edge[->-=0.7] (All3)
      (All4) edge[-<-] (Al5);
  
\path[dotted] (A31) edge (All1)
              (Al2) edge (All1)
                    edge (All2)
              (Al4) edge (All3)
                    edge (All4)
              (A34) edge (All4);

==> figures/abstract_lateral.tex <==
\newcommand\Root{8}
\newcommand\Zoffset{8}
\newcommand\InitialBlack{0.7}
\node (A1) at (\Root,\Root,0) {$A_{\top}$};
\node (A2) at (\Root-1,\Root-1,0) {$A_{11}$};
\node (A3) at (\Root+1,\Root-1,0) {$A_{12}$};
\node (A4) at (\Root-2,\Root-2,0) {$A_{21}$};
\node (A5) at (\Root,\Root-2,0) {$A_{22}$};
\node (A6) at (\Root+2,\Root-2,0) {$A_{23}$};
\node (A7) at (\Root-3,\Root-3,0) {$A_{31}$};
\node (A8) at (\Root-1,\Root-3,0) {$A_{32}$};
\node (A9) at (\Root+1,\Root-3,0) {$A_{33}$};
\node (A10) at (\Root+3,\Root-3,0) {$A_{34}$};
\node (All1) at (\Root-5,\Root-5,0) {$A_{(R-1)1}$};
\node at (\Root-3,\Root-5,0) {$\ddots$};
\node (All2) at (\Root-1,\Root-5,0) {$A_{(R-1)m}$};
\node (All3) at (\Root+1,\Root-5,0) {$A_{(R-1)(m+1)}$};
\node at (\Root+3,\Root-5,0) {$\ddots$};
\node (All4) at (\Root+5,\Root-5,0) {$A_{(R-1)R}$};
\node (Al1) at (\Root-6,\Root-6,0) {$A_{R1}$};
\node (Al2) at (\Root-3,\Root-6,0) {$\ddots$};
\node (Al3) at (\Root,\Root-6,0) {$A_{R(m+1)}$};
\node (Al4) at (\Root+3,\Root-6,0) {$\ddots$};
\node (Al5) at (\Root+6,\Root-6,0) {$A_{R(R+1)}$};

\node (B1) at (\Root,\Root,\Zoffset) {$\hat{A}_{\top}$};
\node[lightgray] (B2) at (\Root-1,\Root-1,\Zoffset) {$\hat{A}_{11}$};
\node (B3) at (\Root+1,\Root-1,\Zoffset) {$\hat{A}_{12}$};
\node[lightgray] (B4) at (\Root-2,\Root-2,\Zoffset) {$\hat{A}_{21}$};
\node[inner sep=0pt] (B5) at (\Root,\Root-2,\Zoffset) {$\hat{A}_{22}$};
\node (B6) at (\Root+2,\Root-2,\Zoffset) {$\hat{A}_{23}$};
\node[lightgray] (B7) at (\Root-3,\Root-3,\Zoffset) {$\hat{A}_{31}$};
\node[lightgray] (B8) at (\Root-1,\Root-3,\Zoffset) {$\hat{A}_{32}$};
\node (B9) at (\Root+1,\Root-3,\Zoffset) {$\hat{A}_{33}$};
\node (B10) at (\Root+3,\Root-3,\Zoffset) {$\hat{A}_{34}$};
\node[lightgray] (Bll1) at (\Root-5,\Root-5,\Zoffset) {$\hat{A}_{(R-1)1}$};
\node[lightgray] (Bll2) at (\Root-1,\Root-5,\Zoffset) {$\hat{A}_{(R-1)m}$};
\node (Bll3) at (\Root+1,\Root-5,\Zoffset) {$\hat{A}_{(R-1)(m+1)}$};
\node (Bll4) at (\Root+5,\Root-5,\Zoffset) {$\hat{A}_{(R-1)R}$};
\node[lightgray] (Bl1) at (\Root-6,\Root-6,\Zoffset) {$\hat{A}_{R1}$};
\node[lightgray] (Bl2) at (\Root-3,\Root-6,\Zoffset) {$\ddots$};
\node (Bl3) at (\Root,\Root-6,\Zoffset) {$\hat{A}_{R(m+1)}$};
\node (Bl4) at (\Root+3,\Root-6,\Zoffset) {$\ddots$};
\node (Bl5) at (\Root+6,\Root-6,\Zoffset) {$\hat{A}_{R(R+1)}$};
\node (Bottom) at (\Root,\Root-8,\Zoffset) {$A_{\bot}$};

\path[dashed] (A1)   edge (B1)
              (A3)   edge[-<-=0.97] (B3)
              (A6)   edge[-<-=0.92] (B6)
              (A10)  edge[-<-=0.85] (B10)
              (All4) edge[-<-=0.9] (Bll4)
              (Al5)  edge[-<-=0.9] (Bl5);

\draw[dashed] (A2) -- (\Root-1,\Root-1,\InitialBlack) (A4) -- (\Root-2,\Root-2,\InitialBlack) (A5) -- (\Root,\Root-2,\InitialBlack) (A7) -- (\Root-3,\Root-3,\InitialBlack) (A8) -- (\Root-1,\Root-3,\InitialBlack) (A9) -- (\Root+1,\Root-3,\InitialBlack) (All1) -- (\Root-5,\Root-5,\InitialBlack*5) (All2) -- (\Root-1,\Root-5,\InitialBlack*3) (All3) -- (\Root+1,\Root-5,\InitialBlack*2) (Al1) -- (\Root-6,\Root-6,\InitialBlack*1.2) (Al3) -- (\Root,\Root-6,\InitialBlack*1.2);

\draw[lightgray, dashed] (\Root-1,\Root-1,\InitialBlack) -- (B2) (\Root-2,\Root-2,\InitialBlack) -- (B4) (\Root,\Root-2,\InitialBlack) -- (B5) (\Root-3,\Root-3,\InitialBlack) -- (B7) (\Root-1,\Root-3,\InitialBlack) -- (B8) (\Root+1,\Root-3,\InitialBlack) -- (\Root+1,\Root-3,\Zoffset-0.7) (\Root-5,\Root-5,\InitialBlack*5) -- (Bll1) (\Root-1,\Root-5,\InitialBlack*3) -- (Bll2) (\Root+1,\Root-5,\InitialBlack*2) -- (Bll3) (\Root-6,\Root-6,\InitialBlack*1.2) -- (Bl1) (\Root,\Root-6,\InitialBlack*1.2) -- (\Root,\Root-6,\Zoffset-0.8);

\draw[dashed] (\Root+1,\Root-3,\Zoffset-0.7) -- (B9) (\Root,\Root-6,\Zoffset-0.8) -- (Bl3);

\draw (A1) -- (A2) -- (A4) -- (A7) (A1) -- (A3) -- (A6) -- (A10);

\draw (A2) -- (A5) (A3) -- (A5) (A4) -- (A8) (A5) -- (A8) (A5) -- (A9) (A6) -- (A9) (All1) -- (Al1) (All4) -- (Al5) (All2) -- (Al3) (All3) -- (Al3) (Bl5) -- (Bottom) -- (\Root+6,\Root-5.5,\Zoffset*0.679) (Bottom) -- (\Root+5.75,\Root-5.78,\Zoffset*0.61);

\draw[dotted] (A7) -- (All1) -- (Al2) (A10) -- (All4) -- (Al4) (All2) -- (Al2) (All3) -- (Al4) (B10) -- (\Root+5,\Root-5,\Zoffset*0.6) (Bl2) -- (Bottom) -- (Bl4);

\draw (B1) edge[-<-=0.3] (\Root+1,\Root-1,\Zoffset*0.9) (B3) edge[-<-=0.2] (\Root+2,\Root-2,\Zoffset*0.8) (B6) edge[-<-=0.4] (\Root+3,\Root-3,\Zoffset*0.7) (Bll4) edge[-<-=0.4] (\Root+6,\Root-6,\Zoffset*0.5);

\draw[lightgray] (B1) edge[-<-] (\Root-1,\Root-1,\Zoffset*0.9) (B2) edge[-<-=0.2] (\Root,\Root-2,\Zoffset*0.8) (B2) edge[-<-=0.3] (\Root-2,\Root-2,\Zoffset*0.8) (B3) edge[-<-=0.4] (\Root,\Root-2,\Zoffset*0.8) (B4) edge[-<-=0.4] (\Root-3,\Root-3,\Zoffset*0.7) (B4) edge[-<-] (\Root-1,\Root-3,\Zoffset*0.7) (B5) edge[-<-=0.8] (\Root-1,\Root-3,\Zoffset*0.7) (B5) edge[-<-=0.7] (\Root+1,\Root-3,\Zoffset*0.7) (B6) edge[-<-=0.7] (\Root+1,\Root-3,\Zoffset*0.7) (Bll1) edge[-<-] (\Root-6,\Root-6,\Zoffset*0.5) (Bll2) edge[-<-=0.6] (\Root,\Root-6,\Zoffset*0.5) (Bll3) edge[-<-=0.6] (\Root,\Root-6,\Zoffset*0.5) (Bl3) edge[-<-] (\Root+6,\Root-5.5,\Zoffset*0.679) (\Root+5.75,\Root-5.78,\Zoffset*0.61) -- (Bl1);

==> figures/abstract_rear.tex <==
\newcommand\XRoot{8}
\newcommand\YRoot{8}
\node at (\XRoot,\YRoot) {$\hat{A}_\top$};
\node at (\XRoot-1,\YRoot-1) {$\hat{A}_{12}$};
\node at (\XRoot+1,\YRoot-1) {$\hat{A}_{11}$};
\node at (\XRoot-2,\YRoot-2) {$\hat{A}_{23}$};
\node at (\XRoot,\YRoot-2) {$\hat{A}_{22}$};
\node at (\XRoot+2,\YRoot-2) {$\hat{A}_{21}$};
\node[inner sep=15pt] (A34) at (\XRoot-3,\YRoot-3) {$\hat{A}_{34}$};
\node at (\XRoot-1,\YRoot-3) {$\hat{A}_{33}$};
\node at (\XRoot+1,\YRoot-3) {$\hat{A}_{32}$};
\node[inner sep=15pt] (A31) at (\XRoot+3,\YRoot-3) {$\hat{A}_{31}$};
\node[inner sep=15pt] (All6) at (\XRoot-5,\YRoot-5) {$\hat{A}_{(R-1)R}$};
\node at (\XRoot-3,\YRoot-5) {$\cdots$};
\node at (\XRoot-1,\YRoot-5) {$\hat{A}_{(R-1)(m+1)}$};
\node at (\XRoot+1,\YRoot-5) {$\hat{A}_{(R-1)m}$};
\node at (\XRoot+3,\YRoot-5) {$\cdots$};
\node[inner sep=15pt] (All1) at (\XRoot+5,\YRoot-5) {$\hat{A}_{(R-1)1}$};
\node (L1) at (\XRoot-6,\YRoot-6) {$\hat{A}_{R(R+1)}$};
\node (L2) at (\XRoot-3,\YRoot-6) {$\cdots$};
\node (L3) at (\XRoot,\YRoot-6) {$\hat{A}_{R(m+1)}$};
\node (L4) at (\XRoot+3,\YRoot-6) {$\cdots$};
\node (L5) at (\XRoot+6,\YRoot-6) {$\hat{A}_{R1}$};
\node (Bottom) at (\XRoot,\YRoot-8) {$A_\bot$};

\path (Bottom) edge[->-] (L1)
               edge[->-] (L3)
               edge[->-] (L5);

\draw[dotted] (L2) -- (Bottom) -- (L4) (A34) -- (All6) (A31) -- (All1);

==> figures/concrete_frontal.tex <==
\newcommand\XRoot{12}
\newcommand\YRoot{12}
\node[label={[label distance=-5pt, font=\scriptsize]90:$\left<^{^{m}}\mathbb{Z}_{_{M}},0\right>$}] (Atop) at (\XRoot,\YRoot) {$A_\top$};
\node[label={[label distance=-5pt, font=\scriptsize]135:$\left<^{^{m}}\mathbb{Z}_{_{M-1}},0\right>$}] (A11) at (\XRoot-2,\YRoot-2) {$A_{11}$};
\node[label={[label distance=-5pt, font=\scriptsize]45:$\left<^{^{m+1}}\mathbb{Z}_{_{M}},0\right>$}] (A12) at (\XRoot+2,\YRoot-2) {$A_{12}$};
\node[label={[label distance=-5pt, font=\scriptsize]135:$\left<^{^{m}}\mathbb{Z}_{_{M-2}},0\right>$}] (A21) at (\XRoot-4,\YRoot-4) {$A_{21}$};
\node[label={[label distance=-10pt, font=\scriptsize]above:$\left<^{^{m+1}}\mathbb{Z}_{_{M-1}},0\right>$}] (A22) at (\XRoot,\YRoot-4) {$A_{22}$};
\node[label={[label distance=-5pt, font=\scriptsize]45:$\left<^{^{m+2}}\mathbb{Z}_{_{M}},0\right>$}] (A23) at (\XRoot+4,\YRoot-4) {$A_{23}$};
\node[label={[label distance=-5pt, font=\scriptsize]135:$\left<^{^{m}}\mathbb{Z}_{_{M-3}},0\right>$}] (A31) at (\XRoot-6,\YRoot-6) {$A_{31}$};
\node[label={[label distance=-10pt, font=\scriptsize]-110:$\left<^{^{m+1}}\mathbb{Z}_{_{M-2}},0\right>$}] (A32) at (\XRoot-2,\YRoot-6) {$A_{32}$};
\node[label={[label distance=-5pt, font=\scriptsize]-70:$\left<^{^{m+2}}\mathbb{Z}_{_{M-1}},0\right>$}] (A33) at (\XRoot+2,\YRoot-6) {$A_{33}$};
\node[label={[label distance=-5pt, font=\scriptsize]45:$\left<^{^{m+3}}\mathbb{Z}_{_{M}},0\right>$}] (A34) at (\XRoot+6,\YRoot-6) {$A_{34}$};
\node[label={[label distance=-10pt, font=\scriptsize]100:$\big<\{m,m+1\},0\big>$}] (All1) at (\XRoot-10,\YRoot-10) {$A_{(R-1)1}$};
\node[draw=none] at (\XRoot-6,\YRoot-10) {$\cdots$};
\node[label={[label distance=1pt, font=\scriptsize]-200:$\big<\{-1,0\},0\big>$}] (All2) at (\XRoot-2,\YRoot-10) {$A_{(R-1)m}$};
\node[label={[label distance=1pt, font=\scriptsize]20:$\big<\{0,1\},0\big>$}] (All3) at (\XRoot+2,\YRoot-10) {$A_{(R-1)(m+1)}$};
\node[draw=none] at (\XRoot+6,\YRoot-10) {$\cdots$};
\node[label={[label distance=-10pt, font=\scriptsize]80:$\big<\{M-1,M\},0\big>$}] (All4) at (\XRoot+10,\YRoot-10) {$A_{(R-1)R}$};
\node[label={[label distance=-5pt, font=\scriptsize]-90:$\big<\{m\},0\big>$}] (Al1) at (\XRoot-13,\YRoot-13) {$A_{R1}$};
\node[draw=none] (Al2) at (\XRoot-6.5,\YRoot-13) {$\cdots$};
\node[label={[label distance=-5pt, font=\scriptsize]-90:$\big<\{0\},0\big>$}] (Al3) at (\XRoot,\YRoot-13) {$A_{R(m+1)}$};
\node[draw=none] (Al4) at (\XRoot+6.5,\YRoot-13) {$\cdots$};
\node[label={[label distance=-5pt, font=\scriptsize]-90:$\big<\{M\},0\big>$}] (Al5) at (\XRoot+13,\YRoot-13) {$A_{R(R+1)}$};

\path (Atop) edge[-<-] (A11)
			 edge[-<-] (A12)
	  (A11)  edge[-<-] (A21)
			 edge[-<-=0.3] (A22)
	  (A12)  edge[-<-=0.3] (A22)
			 edge[-<-] (A23)
	  (A21)  edge[-<-] (A31)
			 edge[-<-] (A32)
	  (A22)  edge[-<-] (A32)
			 edge[-<-] (A33)
	  (A23)  edge[-<-] (A33)
			 edge[-<-] (A34)
	  (All1) edge[-<-] (Al1)
	  (Al3)  edge[->-] (All2)
			 edge[->-] (All3)
	  (All4) edge[-<-] (Al5);

\path[dotted] (A31) edge (All1)
			  (Al2) edge (All1)
					edge (All2)
			  (Al4) edge (All3)
					edge (All4)
			  (A34) edge (All4);

==> figures/concrete_lateral.tex <==
\newcommand\Root{8}
\newcommand\Zoffset{8}
\newcommand\InitialBlack{0.7}
\node (A1) at (\Root,\Root,0) {$A_{\top}$};
\node (A2) at (\Root-1,\Root-1,0) {$A_{11}$};
\node (A3) at (\Root+1,\Root-1,0) {$A_{12}$};
\node (A4) at (\Root-2,\Root-2,0) {$A_{21}$};
\node (A5) at (\Root,\Root-2,0) {$A_{22}$};
\node (A6) at (\Root+2,\Root-2,0) {$A_{23}$};
\node (A7) at (\Root-3,\Root-3,0) {$A_{31}$};
\node (A8) at (\Root-1,\Root-3,0) {$A_{32}$};
\node (A9) at (\Root+1,\Root-3,0) {$A_{33}$};
\node (A10) at (\Root+3,\Root-3,0) {$A_{34}$};
\node (All1) at (\Root-5,\Root-5,0) {$A_{(R-1)1}$};
\node at (\Root-3,\Root-5,0) {$\ddots$};
\node (All2) at (\Root-1,\Root-5,0) {$A_{(R-1)m}$};
\node (All3) at (\Root+1,\Root-5,0) {$A_{(R-1)(m+1)}$};
\node at (\Root+3,\Root-5,0) {$\ddots$};
\node (All4) at (\Root+5,\Root-5,0) {$A_{(R-1)R}$};
\node (Al1) at (\Root-6,\Root-6,0) {$A_{R1}$};
\node (Al2) at (\Root-3,\Root-6,0) {$\ddots$};
\node (Al3) at (\Root,\Root-6,0) {$A_{R(m+1)}$};
\node (Al4) at (\Root+3,\Root-6,0) {$\ddots$};
\node (Al5) at (\Root+6,\Root-6,0) {$A_{R(R+1)}$};

\node (B1) at (\Root,\Root,\Zoffset) {$\hat{A}_{\top}$};
\node[lightgray] (B2) at (\Root-1,\Root-1,\Zoffset) {$\hat{A}_{11}$};
\node (B3) at (\Root+1,\Root-1,\Zoffset) {$\hat{A}_{12}$};
\node[lightgray] (B4) at (\Root-2,\Root-2,\Zoffset) {$\hat{A}_{21}$};
\node[lightgray] (B5) at (\Root,\Root-2,\Zoffset) {$\hat{A}_{22}$};
\node (B6) at (\Root+2,\Root-2,\Zoffset) {$\hat{A}_{23}$};
\node[lightgray] (B7) at (\Root-3,\Root-3,\Zoffset) {$\hat{A}_{31}$};
\node[lightgray] (B8) at (\Root-1,\Root-3,\Zoffset) {$\hat{A}_{32}$};
\node[lightgray] (B9) at (\Root+1,\Root-3,\Zoffset) {$\hat{A}_{33}$};
\node (B10) at (\Root+3,\Root-3,\Zoffset) {$\hat{A}_{34}$};
\node[lightgray] (Bll1) at (\Root-5,\Root-5,\Zoffset) {$\hat{A}_{(R-1)1}$};
\node[lightgray] (Bll2) at (\Root-1,\Root-5,\Zoffset) {$\hat{A}_{(R-1)m}$};
\node[lightgray] (Bll3) at (\Root+1,\Root-5,\Zoffset) {$\hat{A}_{(R-1)(m+1)}$};
\node (Bll4) at (\Root+5,\Root-5,\Zoffset) {$\hat{A}_{(R-1)R}$};
\node[lightgray] (Bl1) at (\Root-6,\Root-6,\Zoffset) {$\hat{A}_{R1}$};
\node[lightgray] (Bl2) at (\Root-3,\Root-6,\Zoffset) {$\ddots$};
\node[lightgray] (Bl3) at (\Root,\Root-6,\Zoffset) {$\hat{A}_{R(m+1)}$};
\node[lightgray] (Bl4) at (\Root+3,\Root-6,\Zoffset) {$\ddots$};
\node (Bl5) at (\Root+6,\Root-6,\Zoffset) {$\hat{A}_{R(R+1)}$};
\node (Bottom) at (\Root,\Root-8,\Zoffset) {$A_{\bot}=\langle\{\},1\rangle$};

\path[dashed] (A1)   edge[-<-] (B1)
              (A3)   edge[-<-] (B3)
              (A6)   edge[-<-] (B6)
              (A10)  edge[-<-] (B10)
              (All4) edge[-<-] (Bll4)
              (Al5)  edge[-<-] (Bl5);

\draw[dashed] (A2) -- (\Root-1,\Root-1,\InitialBlack) (A4) -- (\Root-2,\Root-2,\InitialBlack) (A5) -- (\Root,\Root-2,\InitialBlack) (A7) -- (\Root-3,\Root-3,\InitialBlack) (A8) -- (\Root-1,\Root-3,\InitialBlack) (A9) -- (\Root+1,\Root-3,\InitialBlack) (All1) -- (\Root-5,\Root-5,\InitialBlack*5) (All2) -- (\Root-1,\Root-5,\InitialBlack*3) (All3) -- (\Root+1,\Root-5,\InitialBlack*2) (Al1) -- (\Root-6,\Root-6,\InitialBlack*1.2) (Al3) -- (\Root,\Root-6,\InitialBlack*1.2);

\draw[lightgray, dashed] (\Root-1,\Root-1,\InitialBlack) -- (B2) (\Root-2,\Root-2,\InitialBlack) -- (B4) (\Root,\Root-2,\InitialBlack) -- (B5) (\Root-3,\Root-3,\InitialBlack) -- (B7) (\Root-1,\Root-3,\InitialBlack) -- (B8) (\Root+1,\Root-3,\InitialBlack) -- (\Root+1,\Root-3,\Zoffset) (\Root-5,\Root-5,\InitialBlack*5) -- (Bll1) (\Root-1,\Root-5,\InitialBlack*3) -- (Bll2) (\Root+1,\Root-5,\InitialBlack*2) -- (Bll3) (\Root-6,\Root-6,\InitialBlack*1.2) -- (Bl1) (\Root,\Root-6,\InitialBlack*1.2) -- (Bl3);

\draw (A1) edge[-<-] (A2) (A2) edge[-<-] (A4) (A4) edge[-<-] (A7) (A1) edge[-<-] (A3) (A3) edge[-<-] (A6) (A6) edge[-<-] (A10);

\draw (A2) edge[-<-] (A5) (A3) edge[-<-] (A5) (A4) edge[-<-] (A8) (A5) edge[-<-] (A8) (A5) edge[-<-] (A9) (A6) edge[-<-] (A9) (All1) edge[-<-] (Al1) (All4) edge[-<-] (Al5) (All2) edge[-<-] (Al3) (All3) edge[-<-] (Al3) (Bl5) edge[-<-] (Bottom) (Bottom) -- (\Root+6,\Root-6,\Zoffset*0.679) (Bottom) -- (\Root+5.75,\Root-6.05,\Zoffset*0.64);

\draw[dotted] (A7) -- (All1) -- (Al2) (A10) -- (All4) -- (Al4) (All2) -- (Al2) (All3) -- (Al4) (B10) -- (Bll4) (Bl2) -- (Bottom) -- (Bl4);

\draw (B1) edge[-<-=0.3] (B3) (B3) edge[-<-=0.4] (B6) (B6) edge[-<-=0.4] (B10) (Bll4) edge[-<-=0.4] (Bl5);

\draw[lightgray, dotted] (B7) edge (Bll1) (Bll1) edge (Bl2) (Bll2) edge (Bl2) (Bll3) edge (Bl4) (Bll4) edge (Bl4);

\draw[lightgray] (B1) edge[-<-] (B2) (B2) edge[-<-=0.4] (B4) (B2) edge[-<-=0.6] (B5) (B3) edge[-<-] (B5) (B4) edge[-<-=0.4] (B7) (B4) edge[-<-] (B8) (B5) edge[-<-=0.4] (B8) (B5) edge[-<-=0.7] (B9) (B6) edge[-<-=0.7] (B9) (Bll1) edge[-<-] (Bl1) (Bll2) edge[-<-=0.6] (Bl3) (Bll3) edge[-<-=0.6] (Bl3) (Bl3) edge[-<-] (\Root+6,\Root-6,\Zoffset*0.679) (\Root+5.75,\Root-6.05,\Zoffset*0.64) edge[->-=0.7] (Bl1);

==> figures/concrete_rear.tex <==
\newcommand\XRoot{8}
\newcommand\YRoot{8}
\node (Top) at (\XRoot,\YRoot) {$\hat{A}_\top$};
\node (A12) at (\XRoot-1,\YRoot-1) {$\hat{A}_{12}$};
\node (A11) at (\XRoot+1,\YRoot-1) {$\hat{A}_{11}$};
\node (A23) at (\XRoot-2,\YRoot-2) {$\hat{A}_{23}$};
\node (A22) at (\XRoot,\YRoot-2) {$\hat{A}_{22}$};
\node (A21) at (\XRoot+2,\YRoot-2) {$\hat{A}_{21}$};
\node (A34) at (\XRoot-3,\YRoot-3) {$\hat{A}_{34}$};
\node (A33) at (\XRoot-1,\YRoot-3) {$\hat{A}_{33}$};
\node (A32) at (\XRoot+1,\YRoot-3) {$\hat{A}_{32}$};
\node (A31) at (\XRoot+3,\YRoot-3) {$\hat{A}_{31}$};
\node (All1) at (\XRoot-5,\YRoot-5) {$\hat{A}_{(R-1)R}$};
\node (All2) at (\XRoot-3,\YRoot-5) {$\cdots$};
\node (All3) at (\XRoot-1,\YRoot-5) {$\hat{A}_{(R-1)(m+1)}$};
\node (All4) at (\XRoot+1,\YRoot-5) {$\hat{A}_{(R-1)m}$};
\node (All5) at (\XRoot+3,\YRoot-5) {$\cdots$};
\node (All6) at (\XRoot+5,\YRoot-5) {$\hat{A}_{(R-1)1}$};
\node (Al1) at (\XRoot-6,\YRoot-6) {$\hat{A}_{R(R+1)}$};
\node (Al2) at (\XRoot-3,\YRoot-6) {$\cdots$};
\node (Al3) at (\XRoot,\YRoot-6) {$\hat{A}_{R(m+1)}$};
\node (Al4) at (\XRoot+3,\YRoot-6) {$\cdots$};
\node (Al5) at (\XRoot+6,\YRoot-6) {$\hat{A}_{R1}$};
\node (Bottom) at (\XRoot,\YRoot-8) {$A_\bot$};

\path (Bottom) edge[->-] (Al1)
               edge[->-] (Al3)
               edge[->-] (Al5);

\path (Top) edge[-<-] (A12) (Top) edge[-<-] (A11) (A12) edge[-<-] (A23) (A12) edge[-<-] (A22) (A11) edge[-<-] (A22) (A11) edge[-<-] (A21) (A23) edge[-<-] (A34) (A23) edge[-<-] (A33) (A22) edge[-<-] (A33) (A22) edge[-<-] (A32) (A21) edge[-<-] (A32) (A21) edge[-<-] (A31) (All1) edge[-<-] (Al1) (All3) edge[-<-] (Al3) (All4) edge[-<-] (Al3) (All6) edge[-<-] (Al5);

\draw[dotted] (Al2) -- (Bottom) -- (Al4) (A34) -- (All1) (A31) -- (All6) (All1) -- (Al2) -- (All3) (All4) -- (Al4) -- (All6);

==> figures/control_software_reliability_analysis_work_flow.tex <==
\makeatletter
\newcommand{\gettikzxy}[3]{%
  \tikz@scan@one@point\pgfutil@firstofone#1\relax
  \edef#2{\the\pgf@x}%
  \edef#3{\the\pgf@y}%
}
\makeatother


\pgfdeclarelayer{foreground}
\pgfsetlayers{main,foreground}
\tikzset{auto, >=stealth'}

\tikzstyle{engine} = [fill=gray!50, text centered,drop shadow]
\tikzstyle{block} = [draw, fill=gray!20, rectangle, minimum height=3em, minimum width=6em]
\tikzstyle{sum} = [draw, fill=gray!20, circle split, node distance=10mm, minimum size=4mm, inner sep=1pt]
\tikzstyle{input} = [coordinate]
\tikzstyle{output} = [coordinate]




\node [input, name=input] {};
\node [draw=none, left of=input, text width=25mm, align=center, node distance=14mm] (input_text) {\small Reference Input\\$r(t)$};
\node [above of=input_text, node distance=8mm] {\Huge\Lightning};
\node [above of=input_text, node distance=14mm] {Noise ($\delta$)};
\node [sum, right of=input, node distance=2cm] (sum) {$+$\nodepart{lower}$-$};
\node [align=center, text width=5em, above of=sum,  node distance=1cm] (cmp) {Compariosn\\Device};  
\drawFileIcon{4mm}{0.6mm}{0.25mm}{20mm}{23mm}{4}{3mm}{1cm}{sum.east}{3.5cm}{0}{controller}{\small Controller\\Program\\}{};
\node [block, right of=controller, node distance=6cm] (plant) {Plant};
\node [output, right of=plant, node distance=2cm] (output) {};
\node [right of=output, text width=10mm, align=left, node distance=6mm] (output_text) {\small Output};
\draw [->] (controller) -- node [near start] {\small Actuating} node [name=u, near start, below] {\small Signal} node [near end] {$u(t)$} (plant);
\node [block, text width=7em, below of=u, align=center, node distance=2cm] (measurements) {Feedback\\Measurements};

\draw [draw,->] (input) -- node {$r(t)+\delta$} (sum);
\draw [->] (sum) -- node [pos=0.3] {\small Controller} node [near start, below] {\small Error} node [near end, below] {$e(t)$} (controller);
\draw [->] (plant) -- node [name=y] {$y(t)$}(output);
\draw [->] (y) |- node [near end, above] {\small Feedback} node [near end] {\small Signal} (measurements);
\draw [->] (measurements) -| node [near start, above] {\small Measured} node [near start] {\small Output} node [near end] {$y_m(t)$} (sum);

\gettikzxy{(output_text)}{\outx}{\outy}
\gettikzxy{(input_text)}{\inx}{\iny}
\gettikzxy{(measurements)}{\botx}{\boty}

\node at (\inx/2+\outx/2,\boty-1.5cm) {Overview of a Control System};




\node [input, below of=input_text, node distance=6cm, name=error] {};
\begin{pgfonlayer}{foreground}
  \begin{scope}[shift={($(error.east)+(2,0)$)}]
    \draw[engine] \gear{8}{1}{1.2}{14}{4}{analyser}{\scriptsize Probabilistic\\Interval\\Analyser\\};
  \end{scope}
\end{pgfonlayer}
\node [right of=analyser, align=center, node distance=5cm] (prob_output) {$\langle u(t), p_u\rangle$};
\drawFileIcon{4mm}{0.6mm}{0.25mm}{22mm}{25mm}{0}{2mm}{5mm}{analyser.south}{0}{2}{controller}{Controller}{\scriptsize{$\ldots$\\$x=0$;\\while($x<10$)\ \{\\\ \ $x=x+3$;\\ \}\\$\ldots$\\}};

\draw [draw,->-=0.7] (error) -- node {$e(t)$} (analyser);
\draw [draw,->-=0.7] (controller) -- (analyser);
\draw [draw,->] (analyser) -- node [ align=center, text width=3.5cm] {\scriptsize Probability, $p_u$,\\of generating\\} node [align=center, text width=3.5cm, below] {\scriptsize Actuating Signal,\\$u(t)$, required by\\the Plant\\} (prob_output);

\node [right of=prob_output, align=center, node distance=1.5cm] (dots) {$\cdots$};
\node [right of=dots, align=center, node distance=1.5cm] (plant_input) {$u(t)$};
\node [block, right of=plant_input, node distance=3.5cm] (plant) {Plant};
\node [input, right of=plant, node distance=2cm, name=output] {};

\draw [draw,->] (plant_input) -- node [align=center, text width=1.5cm] {\scriptsize Actuating\\Signal\\} node [align=center, text width=1.5cm, below] {\scriptsize required by\\the Plant\\} (plant);
\draw [draw,->] (plant) -- node {$y(t)$} (output);
